Markov partitions for toral $\mathbb{Z}^2$-rotations featuring Jeandel-Rao Wang shift and model sets

We define a partition $\mathcal{P}_0$ and a $\mathbb{Z}^2$-rotation ($\mathbb{Z}^2$-action defined by rotations) on a 2-dimensional torus whose associated symbolic dynamical system is a minimal proper subshift of the Jeandel-Rao aperiodic Wang shift defined by 11 Wang tiles. We define another partition $\mathcal{P}_\mathcal{U}$ and a $\mathbb{Z}^2$-rotation on $\mathbb{T}^2$ whose associated symbolic dynamical system is equal to a minimal and aperiodic Wang shift defined by 19 Wang tiles. This proves that $\mathcal{P}_\mathcal{U}$ is a Markov partition for the $\mathbb{Z}^2$-rotation on $\mathbb{T}^2$. We prove in both cases that the toral $\mathbb{Z}^2$-rotation is the maximal equicontinuous factor of the minimal subshifts and that the set of fiber cardinalities of the factor map is $\{1,2,8\}$. The two minimal subshifts are uniquely ergodic and are isomorphic as measure-preserving dynamical systems to the toral $\mathbb{Z}^2$-rotations. It provides a construction of these Wang shifts as model sets of 4-to-2 cut and project schemes. A do-it-yourself puzzle is available in the appendix to illustrate the results.

==> JR_partition_appendix.tex <==

% Golden numbers
\def\p{1.61803398874989}   % phi
\def\phiPLUStrois{4.61803398874989}

\newlength\myunit % definition
\setlength{\myunit}{1cm} % first setting


%\begin{center}
%    \textsc{The Universal Jeandel-Rao tiling solver}\\
%    \textcircled{c} Sébastien Labbé, November 2018.
%\end{center}

%\title{The Universal Jeandel-Rao tiling solver}
%\author{Sébastien Labbé}
%\maketitle

%\input{poster_macro_jeandel_rao.tex}
\def\JeandelRaoO{0}
\def\JeandelRaoI{1}
\def\JeandelRaoII{2}
\def\JeandelRaoIII{3}
\def\JeandelRaoIV{4}
\def\JeandelRaoV{5}
\def\JeandelRaoVI{6}
\def\JeandelRaoVII{7}
\def\JeandelRaoVIII{8}
\def\JeandelRaoIX{9}
\def\JeandelRaoX{10}
\def\JeandelRaoXI{11}

\newcommand\thepartition{
    % Tile 0
    \draw[dashed,fill=green!80] (0,0) -- (\p,0) -- (\p,1) -- (1,0) -- (1,1) --
    (\p-1,0) -- (\p-1,1) -- cycle;
    % Tile 1
    \draw[dashed,fill=purple!50] (0,0) -- (0,1) -- (\p,1) -- (1,0) -- (1,1) --
    (\p-1,0) -- (\p-1,1) -- cycle;
    % Tile 2
    \draw[dashed,fill=magenta!50] (0,2) -- (\p-1,\p+2) -- (0,\p+1) -- cycle;
    % Tile 3
    \draw[dashed,fill=black!30] (1,1) -- (\p,2) -- (\p,\p+2) -- (1,2) -- cycle;
    % Tile 4
    \draw[dashed,fill=cyan!80] (0,2) -- (1,\p+2) -- (1,\p+3) -- cycle;
    % Tile 5
    \draw[dashed,fill=yellow!50] (0,\p+1) -- (\p-1,\p+2) -- (1,\p+3) --
    (2-\p,\p+2) -- (2-\p,\p+3) -- (0,\p+2) -- cycle;
    % Tile 6
    \draw[dashed,fill=red!70] (0,3+\p) -- (0,2+\p) -- (2-\p,3+\p) --
    (2-\p,2+\p) -- (1,3+\p)-- (1,2+\p) -- (\p, 3+\p) -- cycle;
    % Tile 7 (part 1)
    \draw[dashed,fill=orange!50] (0,1) -- (1,\p+2) -- (0,2) -- cycle;
    % Tile 7 (part 2)
    \draw[dashed,fill=orange!50] (1,1+\p) -- (1,2+\p) -- (\p,3+\p) -- (\p,2+\p)
    -- cycle;
    % Tile 8
    \draw[dashed,fill=blue!70] (\p-1,1) -- (\p,\p+2) -- (\p-1,2) -- cycle;
    % Tile 9
    \draw[dashed,fill=pink!50] (0,1) -- (\p,1) -- (\p,2) -- (1,1) -- (1,2) --
    (\p-1,1) -- (\p-1,2) -- cycle;
    % Tile 10
    \draw[dashed,fill=green!40] (0,1) -- (1,\p+1) -- (1,\p+2) -- cycle;

    %%contour
    %\draw[very thick] (0,0) rectangle (\p,3+\p);

%r=2
\node at (0.16,4.44) {\JeandelRaoVI};
\node at (0.64,4.44) {\JeandelRaoVI};
\node at (1.22,4.44) {\JeandelRaoVI};
\node at (1.29,3.62) {\JeandelRaoVII};
%r=3
\node at (0.24,3.43) {\JeandelRaoV};
\node at (0.77,3.62) {\JeandelRaoIV};
%r=4
\node at (0.15,2.65) {\JeandelRaoII};
\node at (0.81,2.65) {\JeandelRaoX};
\node at (0.82,2.00) {\JeandelRaoVIII};
%r=0 + var
\node at (0.18,2.00) {\JeandelRaoVII};
\node at (1.30,2.00) {\JeandelRaoIII};
\node at (0.40,1.20) {\JeandelRaoIX};
\node at (0.84,1.20) {\JeandelRaoIX};
\node at (1.42,1.20) {\JeandelRaoIX};
%r=1 + var
\node at (0.23,0.78) {\JeandelRaoI};
\node at (0.77,0.78) {\JeandelRaoI};
\node at (1.26,0.78) {\JeandelRaoI};
\node at (0.40,0.20) {\JeandelRaoO};
\node at (0.84,0.20) {\JeandelRaoO};
\node at (1.42,0.20) {\JeandelRaoO};
} % end of \thepartition

% vertical axis
\def\verticalaxis{
    \draw[-latex] (0,0) -- (0,3+\p+.15);
    \foreach \x/\y in
    {0/0, 1/1, 2/2,
        \p+1  /\varphi+1,
        \p+2  /\varphi+2,
        \p+3  /\varphi+3}
    \draw (.00,\x) -- (-.05,\x) node[left] {$\y$};
}

% horizontal axis
\def\horizontalaxis{
\draw[-latex] (-.1,0) -- (\p+0.2,0);
\foreach \x/\y in
{0/0, 1/1,
    %2*\p-3/\frac{1}{\varphi^{3}},
    2-\p  /\frac{1}{\varphi^{2}},
    \p-1  /\frac{1}{\varphi},
    \p    /\varphi}
\draw (\x,0+.05) -- (\x,0-.05) node[below] {$\y$};
}

%FOR TESTING
%\begin{tikzpicture} [scale=3]
%\horizontalaxis
%\verticalaxis
%\thepartition
%\end{tikzpicture}

% \begin{center}
%     \includegraphics[width=\linewidth]{Decoupe_laser/T0_shapes.pdf}
% \end{center}

\begin{tikzpicture}[scale=3]
%\tikzstyle{every node}=[font=\footnotesize]
\tikzstyle{every node}=[font=\bfseries\LARGE]

    % % A2 Format Parameters
    % \def\MINX{-7}
    % \def\MAXX{6}
    % \def\MINY{-2}
    % \def\MAXY{1}
    % \clip (-9,-6) rectangle (9,6);

    % % A3 Format Parameters
    % \def\MINX{-5}
    % \def\MAXX{3}
    % \def\MINY{-1}
    % \def\MAXY{2}
    % \clip (-4.5,-1.0) rectangle (4.5,10.5);

    % A4 Format Parameters (portrait)
    \def\MINX{-3}
    \def\MAXX{2}
    \def\MINY{-1}
    \def\MAXY{1}
    \clip (-2.5,-1.5) rectangle (3,6);

    % % A4 Format Parameters
    % \def\MINX{-5}
    % \def\MAXX{3}
    % \def\MINY{-1}
    % \def\MAXY{1}
    % \clip (-4.5,-1) rectangle (4.5,5.5);

    % The unfolded partition of the flat torus
    \foreach \x in {\MINX,...,\MAXX}
    \foreach \y in {\MINY,...,\MAXY}
    {
        \begin{scope}[xshift=\p*\x*\myunit+\y*\myunit, 
                      yshift=\phiPLUStrois*\y*\myunit]
        \thepartition
        \end{scope}
    }

    % The fundamental domain contour
    \draw[ultra thick,double] (0,0) rectangle (\p,\p+3);

    % The lattice Gamma
    \foreach \x in {\MINX,...,\MAXX}
    \foreach \y in {\MINY,...,\MAXY}
    {
        \begin{scope}[xshift=\p*\x*\myunit+\y*\myunit, 
                      yshift=\phiPLUStrois*\y*\myunit]
        \node[circle,draw=black, fill=black, inner sep=0pt,
                minimum size=10pt] at (0,0) {};
        \end{scope}
    }

    % ZERO the origin
    %\node[circle,draw=black, fill=black, inner sep=0pt,
    %        minimum size=15pt] at (0,0) {};

\end{tikzpicture}


==> article3_tile_set_U.tex <==
\begin{tikzpicture}
[scale=1]
\tikzstyle{every node}=[font=\tiny]
% tile at position (x,y)=(0.0, 0.0)
\node[] at (0.5, 0.5) {0};
\draw (1.0, 0.0) -- ++ (0,1);
\draw (0.0, 1.0) -- ++ (1,0);
\draw (0.0, 0.0) -- ++ (0,1);
\draw (0.0, 0.0) -- ++ (1,0);
\node[rotate=0,black] at (0.8, 0.5) {F};
\node[rotate=0,black] at (0.5, 0.8) {O};
\node[rotate=0,black] at (0.2, 0.5) {J};
\node[rotate=0,black] at (0.5, 0.2) {O};
% tile at position (x,y)=(1.1, 0.0)
\node[] at (1.6, 0.5) {1};
\draw (2.1, 0.0) -- ++ (0,1);
\draw (1.1, 1.0) -- ++ (1,0);
\draw (1.1, 0.0) -- ++ (0,1);
\draw (1.1, 0.0) -- ++ (1,0);
\node[rotate=0,black] at (1.9000000000000001, 0.5) {F};
\node[rotate=0,black] at (1.6, 0.8) {O};
\node[rotate=0,black] at (1.3, 0.5) {H};
\node[rotate=0,black] at (1.6, 0.2) {L};
% tile at position (x,y)=(2.2, 0.0)
\node[] at (2.7, 0.5) {2};
\draw (3.2, 0.0) -- ++ (0,1);
\draw (2.2, 1.0) -- ++ (1,0);
\draw (2.2, 0.0) -- ++ (0,1);
\draw (2.2, 0.0) -- ++ (1,0);
\node[rotate=0,black] at (3.0, 0.5) {J};
\node[rotate=0,black] at (2.7, 0.8) {M};
\node[rotate=0,black] at (2.4000000000000004, 0.5) {F};
\node[rotate=0,black] at (2.7, 0.2) {P};
% tile at position (x,y)=(3.3000000000000003, 0.0)
\node[] at (3.8000000000000003, 0.5) {3};
\draw (4.300000000000001, 0.0) -- ++ (0,1);
\draw (3.3000000000000003, 1.0) -- ++ (1,0);
\draw (3.3000000000000003, 0.0) -- ++ (0,1);
\draw (3.3000000000000003, 0.0) -- ++ (1,0);
\node[rotate=0,black] at (4.1000000000000005, 0.5) {D};
\node[rotate=0,black] at (3.8000000000000003, 0.8) {M};
\node[rotate=0,black] at (3.5000000000000004, 0.5) {F};
\node[rotate=0,black] at (3.8000000000000003, 0.2) {K};
% tile at position (x,y)=(4.4, 0.0)
\node[] at (4.9, 0.5) {4};
\draw (5.4, 0.0) -- ++ (0,1);
\draw (4.4, 1.0) -- ++ (1,0);
\draw (4.4, 0.0) -- ++ (0,1);
\draw (4.4, 0.0) -- ++ (1,0);
\node[rotate=0,black] at (5.2, 0.5) {H};
\node[rotate=0,black] at (4.9, 0.8) {P};
\node[rotate=0,black] at (4.6000000000000005, 0.5) {J};
\node[rotate=0,black] at (4.9, 0.2) {P};
% tile at position (x,y)=(5.5, 0.0)
\node[] at (6.0, 0.5) {5};
\draw (6.5, 0.0) -- ++ (0,1);
\draw (5.5, 1.0) -- ++ (1,0);
\draw (5.5, 0.0) -- ++ (0,1);
\draw (5.5, 0.0) -- ++ (1,0);
\node[rotate=0,black] at (6.3, 0.5) {H};
\node[rotate=0,black] at (6.0, 0.8) {P};
\node[rotate=0,black] at (5.7, 0.5) {H};
\node[rotate=0,black] at (6.0, 0.2) {N};
% tile at position (x,y)=(6.6000000000000005, 0.0)
\node[] at (7.1000000000000005, 0.5) {6};
\draw (7.6000000000000005, 0.0) -- ++ (0,1);
\draw (6.6000000000000005, 1.0) -- ++ (1,0);
\draw (6.6000000000000005, 0.0) -- ++ (0,1);
\draw (6.6000000000000005, 0.0) -- ++ (1,0);
\node[rotate=0,black] at (7.4, 0.5) {H};
\node[rotate=0,black] at (7.1000000000000005, 0.8) {K};
\node[rotate=0,black] at (6.800000000000001, 0.5) {F};
\node[rotate=0,black] at (7.1000000000000005, 0.2) {P};
% tile at position (x,y)=(7.700000000000001, 0.0)
\node[] at (8.200000000000001, 0.5) {7};
\draw (8.700000000000001, 0.0) -- ++ (0,1);
\draw (7.700000000000001, 1.0) -- ++ (1,0);
\draw (7.700000000000001, 0.0) -- ++ (0,1);
\draw (7.700000000000001, 0.0) -- ++ (1,0);
\node[rotate=0,black] at (8.500000000000002, 0.5) {H};
\node[rotate=0,black] at (8.200000000000001, 0.8) {K};
\node[rotate=0,black] at (7.900000000000001, 0.5) {D};
\node[rotate=0,black] at (8.200000000000001, 0.2) {P};
% tile at position (x,y)=(8.8, 0.0)
\node[] at (9.3, 0.5) {8};
\draw (9.8, 0.0) -- ++ (0,1);
\draw (8.8, 1.0) -- ++ (1,0);
\draw (8.8, 0.0) -- ++ (0,1);
\draw (8.8, 0.0) -- ++ (1,0);
\node[rotate=0,black] at (9.600000000000001, 0.5) {B};
\node[rotate=0,black] at (9.3, 0.8) {O};
\node[rotate=0,black] at (9.0, 0.5) {I};
\node[rotate=0,black] at (9.3, 0.2) {O};
% tile at position (x,y)=(9.9, 0.0)
\node[] at (10.4, 0.5) {9};
\draw (10.9, 0.0) -- ++ (0,1);
\draw (9.9, 1.0) -- ++ (1,0);
\draw (9.9, 0.0) -- ++ (0,1);
\draw (9.9, 0.0) -- ++ (1,0);
\node[rotate=0,black] at (10.700000000000001, 0.5) {G};
\node[rotate=0,black] at (10.4, 0.8) {L};
\node[rotate=0,black] at (10.1, 0.5) {E};
\node[rotate=0,black] at (10.4, 0.2) {O};
% tile at position (x,y)=(0.0, -1.1)
\node[] at (0.5, -0.6000000000000001) {10};
\draw (1.0, -1.1) -- ++ (0,1);
\draw (0.0, -0.10000000000000009) -- ++ (1,0);
\draw (0.0, -1.1) -- ++ (0,1);
\draw (0.0, -1.1) -- ++ (1,0);
\node[rotate=0,black] at (0.8, -0.6000000000000001) {G};
\node[rotate=0,black] at (0.5, -0.3000000000000001) {L};
\node[rotate=0,black] at (0.2, -0.6000000000000001) {C};
\node[rotate=0,black] at (0.5, -0.9000000000000001) {L};
% tile at position (x,y)=(1.1, -1.1)
\node[] at (1.6, -0.6000000000000001) {11};
\draw (2.1, -1.1) -- ++ (0,1);
\draw (1.1, -0.10000000000000009) -- ++ (1,0);
\draw (1.1, -1.1) -- ++ (0,1);
\draw (1.1, -1.1) -- ++ (1,0);
\node[rotate=0,black] at (1.9000000000000001, -0.6000000000000001) {A};
\node[rotate=0,black] at (1.6, -0.3000000000000001) {L};
\node[rotate=0,black] at (1.3, -0.6000000000000001) {I};
\node[rotate=0,black] at (1.6, -0.9000000000000001) {O};
% tile at position (x,y)=(2.2, -1.1)
\node[] at (2.7, -0.6000000000000001) {12};
\draw (3.2, -1.1) -- ++ (0,1);
\draw (2.2, -0.10000000000000009) -- ++ (1,0);
\draw (2.2, -1.1) -- ++ (0,1);
\draw (2.2, -1.1) -- ++ (1,0);
\node[rotate=0,black] at (3.0, -0.6000000000000001) {E};
\node[rotate=0,black] at (2.7, -0.3000000000000001) {P};
\node[rotate=0,black] at (2.4000000000000004, -0.6000000000000001) {G};
\node[rotate=0,black] at (2.7, -0.9000000000000001) {P};
% tile at position (x,y)=(3.3000000000000003, -1.1)
\node[] at (3.8000000000000003, -0.6000000000000001) {13};
\draw (4.300000000000001, -1.1) -- ++ (0,1);
\draw (3.3000000000000003, -0.10000000000000009) -- ++ (1,0);
\draw (3.3000000000000003, -1.1) -- ++ (0,1);
\draw (3.3000000000000003, -1.1) -- ++ (1,0);
\node[rotate=0,black] at (4.1000000000000005, -0.6000000000000001) {E};
\node[rotate=0,black] at (3.8000000000000003, -0.3000000000000001) {P};
\node[rotate=0,black] at (3.5000000000000004, -0.6000000000000001) {I};
\node[rotate=0,black] at (3.8000000000000003, -0.9000000000000001) {P};
% tile at position (x,y)=(4.4, -1.1)
\node[] at (4.9, -0.6000000000000001) {14};
\draw (5.4, -1.1) -- ++ (0,1);
\draw (4.4, -0.10000000000000009) -- ++ (1,0);
\draw (4.4, -1.1) -- ++ (0,1);
\draw (4.4, -1.1) -- ++ (1,0);
\node[rotate=0,black] at (5.2, -0.6000000000000001) {I};
\node[rotate=0,black] at (4.9, -0.3000000000000001) {P};
\node[rotate=0,black] at (4.6000000000000005, -0.6000000000000001) {G};
\node[rotate=0,black] at (4.9, -0.9000000000000001) {K};
% tile at position (x,y)=(5.5, -1.1)
\node[] at (6.0, -0.6000000000000001) {15};
\draw (6.5, -1.1) -- ++ (0,1);
\draw (5.5, -0.10000000000000009) -- ++ (1,0);
\draw (5.5, -1.1) -- ++ (0,1);
\draw (5.5, -1.1) -- ++ (1,0);
\node[rotate=0,black] at (6.3, -0.6000000000000001) {I};
\node[rotate=0,black] at (6.0, -0.3000000000000001) {P};
\node[rotate=0,black] at (5.7, -0.6000000000000001) {I};
\node[rotate=0,black] at (6.0, -0.9000000000000001) {K};
% tile at position (x,y)=(6.6000000000000005, -1.1)
\node[] at (7.1000000000000005, -0.6000000000000001) {16};
\draw (7.6000000000000005, -1.1) -- ++ (0,1);
\draw (6.6000000000000005, -0.10000000000000009) -- ++ (1,0);
\draw (6.6000000000000005, -1.1) -- ++ (0,1);
\draw (6.6000000000000005, -1.1) -- ++ (1,0);
\node[rotate=0,black] at (7.4, -0.6000000000000001) {I};
\node[rotate=0,black] at (7.1000000000000005, -0.3000000000000001) {K};
\node[rotate=0,black] at (6.800000000000001, -0.6000000000000001) {B};
\node[rotate=0,black] at (7.1000000000000005, -0.9000000000000001) {M};
% tile at position (x,y)=(7.700000000000001, -1.1)
\node[] at (8.200000000000001, -0.6000000000000001) {17};
\draw (8.700000000000001, -1.1) -- ++ (0,1);
\draw (7.700000000000001, -0.10000000000000009) -- ++ (1,0);
\draw (7.700000000000001, -1.1) -- ++ (0,1);
\draw (7.700000000000001, -1.1) -- ++ (1,0);
\node[rotate=0,black] at (8.500000000000002, -0.6000000000000001) {I};
\node[rotate=0,black] at (8.200000000000001, -0.3000000000000001) {K};
\node[rotate=0,black] at (7.900000000000001, -0.6000000000000001) {A};
\node[rotate=0,black] at (8.200000000000001, -0.9000000000000001) {K};
% tile at position (x,y)=(8.8, -1.1)
\node[] at (9.3, -0.6000000000000001) {18};
\draw (9.8, -1.1) -- ++ (0,1);
\draw (8.8, -0.10000000000000009) -- ++ (1,0);
\draw (8.8, -1.1) -- ++ (0,1);
\draw (8.8, -1.1) -- ++ (1,0);
\node[rotate=0,black] at (9.600000000000001, -0.6000000000000001) {C};
\node[rotate=0,black] at (9.3, -0.3000000000000001) {N};
\node[rotate=0,black] at (9.0, -0.6000000000000001) {I};
\node[rotate=0,black] at (9.3, -0.9000000000000001) {P};
\end{tikzpicture}

==> boring_tile_set.tex <==
\begin{tikzpicture}
[scale=1]
\tikzstyle{every node}=[font=\tiny]
% tile at position (x,y)=(0.0, 0.0)
\node[] at (0.5, 0.5) {0};
\draw (1.0, 0.0) -- ++ (0,1);
\draw (0.0, 1.0) -- ++ (1,0);
\draw (0.0, 0.0) -- ++ (0,1);
\draw (0.0, 0.0) -- ++ (1,0);
\node[rotate=0,black] at (0.8, 0.5) {A};
\node[rotate=0,black] at (0.5, 0.8) {C};
\node[rotate=0,black] at (0.2, 0.5) {A};
\node[rotate=0,black] at (0.5, 0.2) {C};
% tile at position (x,y)=(1.1, 0.0)
\node[] at (1.6, 0.5) {1};
\draw (2.1, 0.0) -- ++ (0,1);
\draw (1.1, 1.0) -- ++ (1,0);
\draw (1.1, 0.0) -- ++ (0,1);
\draw (1.1, 0.0) -- ++ (1,0);
\node[rotate=0,black] at (1.9000000000000001, 0.5) {A};
\node[rotate=0,black] at (1.6, 0.8) {C};
\node[rotate=0,black] at (1.3, 0.5) {A};
\node[rotate=0,black] at (1.6, 0.2) {D};
% tile at position (x,y)=(2.2, 0.0)
\node[] at (2.7, 0.5) {2};
\draw (3.2, 0.0) -- ++ (0,1);
\draw (2.2, 1.0) -- ++ (1,0);
\draw (2.2, 0.0) -- ++ (0,1);
\draw (2.2, 0.0) -- ++ (1,0);
\node[rotate=0,black] at (3.0, 0.5) {A};
\node[rotate=0,black] at (2.7, 0.8) {C};
\node[rotate=0,black] at (2.4000000000000004, 0.5) {A};
\node[rotate=0,black] at (2.7, 0.2) {D};
% tile at position (x,y)=(3.3000000000000003, 0.0)
\node[] at (3.8000000000000003, 0.5) {3};
\draw (4.300000000000001, 0.0) -- ++ (0,1);
\draw (3.3000000000000003, 1.0) -- ++ (1,0);
\draw (3.3000000000000003, 0.0) -- ++ (0,1);
\draw (3.3000000000000003, 0.0) -- ++ (1,0);
\node[rotate=0,black] at (4.1000000000000005, 0.5) {A};
\node[rotate=0,black] at (3.8000000000000003, 0.8) {D};
\node[rotate=0,black] at (3.5000000000000004, 0.5) {A};
\node[rotate=0,black] at (3.8000000000000003, 0.2) {D};
% tile at position (x,y)=(4.4, 0.0)
\node[] at (4.9, 0.5) {4};
\draw (5.4, 0.0) -- ++ (0,1);
\draw (4.4, 1.0) -- ++ (1,0);
\draw (4.4, 0.0) -- ++ (0,1);
\draw (4.4, 0.0) -- ++ (1,0);
\node[rotate=0,black] at (5.2, 0.5) {A};
\node[rotate=0,black] at (4.9, 0.8) {D};
\node[rotate=0,black] at (4.6000000000000005, 0.5) {A};
\node[rotate=0,black] at (4.9, 0.2) {C};
% tile at position (x,y)=(5.5, 0.0)
\node[] at (6.0, 0.5) {5};
\draw (6.5, 0.0) -- ++ (0,1);
\draw (5.5, 1.0) -- ++ (1,0);
\draw (5.5, 0.0) -- ++ (0,1);
\draw (5.5, 0.0) -- ++ (1,0);
\node[rotate=0,black] at (6.3, 0.5) {A};
\node[rotate=0,black] at (6.0, 0.8) {D};
\node[rotate=0,black] at (5.7, 0.5) {A};
\node[rotate=0,black] at (6.0, 0.2) {D};
% tile at position (x,y)=(6.6000000000000005, 0.0)
\node[] at (7.1000000000000005, 0.5) {6};
\draw (7.6000000000000005, 0.0) -- ++ (0,1);
\draw (6.6000000000000005, 1.0) -- ++ (1,0);
\draw (6.6000000000000005, 0.0) -- ++ (0,1);
\draw (6.6000000000000005, 0.0) -- ++ (1,0);
\node[rotate=0,black] at (7.4, 0.5) {B};
\node[rotate=0,black] at (7.1000000000000005, 0.8) {C};
\node[rotate=0,black] at (6.800000000000001, 0.5) {A};
\node[rotate=0,black] at (7.1000000000000005, 0.2) {C};
% tile at position (x,y)=(7.700000000000001, 0.0)
\node[] at (8.200000000000001, 0.5) {7};
\draw (8.700000000000001, 0.0) -- ++ (0,1);
\draw (7.700000000000001, 1.0) -- ++ (1,0);
\draw (7.700000000000001, 0.0) -- ++ (0,1);
\draw (7.700000000000001, 0.0) -- ++ (1,0);
\node[rotate=0,black] at (8.500000000000002, 0.5) {B};
\node[rotate=0,black] at (8.200000000000001, 0.8) {C};
\node[rotate=0,black] at (7.900000000000001, 0.5) {A};
\node[rotate=0,black] at (8.200000000000001, 0.2) {D};
% tile at position (x,y)=(8.8, 0.0)
\node[] at (9.3, 0.5) {8};
\draw (9.8, 0.0) -- ++ (0,1);
\draw (8.8, 1.0) -- ++ (1,0);
\draw (8.8, 0.0) -- ++ (0,1);
\draw (8.8, 0.0) -- ++ (1,0);
\node[rotate=0,black] at (9.600000000000001, 0.5) {B};
\node[rotate=0,black] at (9.3, 0.8) {D};
\node[rotate=0,black] at (9.0, 0.5) {A};
\node[rotate=0,black] at (9.3, 0.2) {C};
% tile at position (x,y)=(9.9, 0.0)
\node[] at (10.4, 0.5) {9};
\draw (10.9, 0.0) -- ++ (0,1);
\draw (9.9, 1.0) -- ++ (1,0);
\draw (9.9, 0.0) -- ++ (0,1);
\draw (9.9, 0.0) -- ++ (1,0);
\node[rotate=0,black] at (10.700000000000001, 0.5) {B};
\node[rotate=0,black] at (10.4, 0.8) {C};
\node[rotate=0,black] at (10.1, 0.5) {A};
\node[rotate=0,black] at (10.4, 0.2) {C};
% tile at position (x,y)=(0.0, -1.1)
\node[] at (0.5, -0.6000000000000001) {10};
\draw (1.0, -1.1) -- ++ (0,1);
\draw (0.0, -0.10000000000000009) -- ++ (1,0);
\draw (0.0, -1.1) -- ++ (0,1);
\draw (0.0, -1.1) -- ++ (1,0);
\node[rotate=0,black] at (0.8, -0.6000000000000001) {A};
\node[rotate=0,black] at (0.5, -0.3000000000000001) {C};
\node[rotate=0,black] at (0.2, -0.6000000000000001) {B};
\node[rotate=0,black] at (0.5, -0.9000000000000001) {D};
% tile at position (x,y)=(1.1, -1.1)
\node[] at (1.6, -0.6000000000000001) {11};
\draw (2.1, -1.1) -- ++ (0,1);
\draw (1.1, -0.10000000000000009) -- ++ (1,0);
\draw (1.1, -1.1) -- ++ (0,1);
\draw (1.1, -1.1) -- ++ (1,0);
\node[rotate=0,black] at (1.9000000000000001, -0.6000000000000001) {A};
\node[rotate=0,black] at (1.6, -0.3000000000000001) {D};
\node[rotate=0,black] at (1.3, -0.6000000000000001) {B};
\node[rotate=0,black] at (1.6, -0.9000000000000001) {D};
% tile at position (x,y)=(2.2, -1.1)
\node[] at (2.7, -0.6000000000000001) {12};
\draw (3.2, -1.1) -- ++ (0,1);
\draw (2.2, -0.10000000000000009) -- ++ (1,0);
\draw (2.2, -1.1) -- ++ (0,1);
\draw (2.2, -1.1) -- ++ (1,0);
\node[rotate=0,black] at (3.0, -0.6000000000000001) {A};
\node[rotate=0,black] at (2.7, -0.3000000000000001) {D};
\node[rotate=0,black] at (2.4000000000000004, -0.6000000000000001) {B};
\node[rotate=0,black] at (2.7, -0.9000000000000001) {C};
% tile at position (x,y)=(3.3000000000000003, -1.1)
\node[] at (3.8000000000000003, -0.6000000000000001) {13};
\draw (4.300000000000001, -1.1) -- ++ (0,1);
\draw (3.3000000000000003, -0.10000000000000009) -- ++ (1,0);
\draw (3.3000000000000003, -1.1) -- ++ (0,1);
\draw (3.3000000000000003, -1.1) -- ++ (1,0);
\node[rotate=0,black] at (4.1000000000000005, -0.6000000000000001) {A};
\node[rotate=0,black] at (3.8000000000000003, -0.3000000000000001) {D};
\node[rotate=0,black] at (3.5000000000000004, -0.6000000000000001) {B};
\node[rotate=0,black] at (3.8000000000000003, -0.9000000000000001) {D};
% tile at position (x,y)=(4.4, -1.1)
\node[] at (4.9, -0.6000000000000001) {14};
\draw (5.4, -1.1) -- ++ (0,1);
\draw (4.4, -0.10000000000000009) -- ++ (1,0);
\draw (4.4, -1.1) -- ++ (0,1);
\draw (4.4, -1.1) -- ++ (1,0);
\node[rotate=0,black] at (5.2, -0.6000000000000001) {A};
\node[rotate=0,black] at (4.9, -0.3000000000000001) {C};
\node[rotate=0,black] at (4.6000000000000005, -0.6000000000000001) {B};
\node[rotate=0,black] at (4.9, -0.9000000000000001) {C};
% tile at position (x,y)=(5.5, -1.1)
\node[] at (6.0, -0.6000000000000001) {15};
\draw (6.5, -1.1) -- ++ (0,1);
\draw (5.5, -0.10000000000000009) -- ++ (1,0);
\draw (5.5, -1.1) -- ++ (0,1);
\draw (5.5, -1.1) -- ++ (1,0);
\node[rotate=0,black] at (6.3, -0.6000000000000001) {B};
\node[rotate=0,black] at (6.0, -0.3000000000000001) {D};
\node[rotate=0,black] at (5.7, -0.6000000000000001) {B};
\node[rotate=0,black] at (6.0, -0.9000000000000001) {C};
% tile at position (x,y)=(6.6000000000000005, -1.1)
\node[] at (7.1000000000000005, -0.6000000000000001) {16};
\draw (7.6000000000000005, -1.1) -- ++ (0,1);
\draw (6.6000000000000005, -0.10000000000000009) -- ++ (1,0);
\draw (6.6000000000000005, -1.1) -- ++ (0,1);
\draw (6.6000000000000005, -1.1) -- ++ (1,0);
\node[rotate=0,black] at (7.4, -0.6000000000000001) {B};
\node[rotate=0,black] at (7.1000000000000005, -0.3000000000000001) {C};
\node[rotate=0,black] at (6.800000000000001, -0.6000000000000001) {B};
\node[rotate=0,black] at (7.1000000000000005, -0.9000000000000001) {C};
% tile at position (x,y)=(7.700000000000001, -1.1)
\node[] at (8.200000000000001, -0.6000000000000001) {17};
\draw (8.700000000000001, -1.1) -- ++ (0,1);
\draw (7.700000000000001, -0.10000000000000009) -- ++ (1,0);
\draw (7.700000000000001, -1.1) -- ++ (0,1);
\draw (7.700000000000001, -1.1) -- ++ (1,0);
\node[rotate=0,black] at (8.500000000000002, -0.6000000000000001) {B};
\node[rotate=0,black] at (8.200000000000001, -0.3000000000000001) {D};
\node[rotate=0,black] at (7.900000000000001, -0.6000000000000001) {B};
\node[rotate=0,black] at (8.200000000000001, -0.9000000000000001) {C};
% tile at position (x,y)=(8.8, -1.1)
\node[] at (9.3, -0.6000000000000001) {18};
\draw (9.8, -1.1) -- ++ (0,1);
\draw (8.8, -0.10000000000000009) -- ++ (1,0);
\draw (8.8, -1.1) -- ++ (0,1);
\draw (8.8, -1.1) -- ++ (1,0);
\node[rotate=0,black] at (9.600000000000001, -0.6000000000000001) {B};
\node[rotate=0,black] at (9.3, -0.3000000000000001) {D};
\node[rotate=0,black] at (9.0, -0.6000000000000001) {B};
\node[rotate=0,black] at (9.3, -0.9000000000000001) {D};
% tile at position (x,y)=(9.9, -1.1)
\node[] at (10.4, -0.6000000000000001) {19};
\draw (10.9, -1.1) -- ++ (0,1);
\draw (9.9, -0.10000000000000009) -- ++ (1,0);
\draw (9.9, -1.1) -- ++ (0,1);
\draw (9.9, -1.1) -- ++ (1,0);
\node[rotate=0,black] at (10.700000000000001, -0.6000000000000001) {B};
\node[rotate=0,black] at (10.4, -0.3000000000000001) {C};
\node[rotate=0,black] at (10.1, -0.6000000000000001) {B};
\node[rotate=0,black] at (10.4, -0.9000000000000001) {C};
\end{tikzpicture}

==> solution5x5_61725_scale3.tex <==
\begin{tikzpicture}
[scale=3,ultra thick]
\tikzstyle{every node}=[font=\bfseries\LARGE]
% tile at position (x,y)=(0, 0)
\node[black] at (0.5, 0.5) {6};
\draw[blue] (0, 0) -- ++ (0,1);
\draw[blue] (0, 0) -- ++ (.35,0) -- ++ (.15,.20) -- ++ (.15,-.20) -- ++ (.35,0);
% tile at position (x,y)=(0, 1)
\node[black] at (0.5, 1.5) {1};
\draw[blue] (0, 1) -- ++ (0,.25) arc (-90:90:.1) -- ++ (0,.1) arc (-90:90:.1) -- ++ (0,.25);
\draw[blue] (0, 1) -- ++ (1,0);
% tile at position (x,y)=(0, 2)
\node[black] at (0.5, 2.5) {7};
\draw[blue] (0, 2) -- ++ (0,1);
\draw[blue] (0, 2) -- ++ (.3,0) -- ++ (.1,.15) -- ++ (.1,-.15) -- ++ (.1,.15) -- ++ (.1,-.15) -- ++ (.3,0);
% tile at position (x,y)=(0, 3)
\node[black] at (0.5, 3.5) {2};
\draw[blue] (0, 3) -- ++ (0,.15) arc (-90:90:.1) -- ++ (0,.05) arc (-90:90:.1) -- ++ (0,.05) arc (-90:90:.1) -- ++ (0,.15);
\draw[blue] (0, 3) -- ++ (.35,0) -- ++ (.15,.20) -- ++ (.15,-.20) -- ++ (.35,0);
% tile at position (x,y)=(0, 4)
\node[black] at (0.5, 4.5) {5};
\draw[blue] (0, 5) -- ++ (.35,0) -- ++ (.15,.20) -- ++ (.15,-.20) -- ++ (.35,0);
\draw[blue] (0, 4) -- ++ (0,.15) arc (-90:90:.1) -- ++ (0,.05) arc (-90:90:.1) -- ++ (0,.05) arc (-90:90:.1) -- ++ (0,.15);
\draw[blue] (0, 4) -- ++ (.35,0) -- ++ (.15,.20) -- ++ (.15,-.20) -- ++ (.35,0);
% tile at position (x,y)=(1, 0)
\node[black] at (1.5, 0.5) {6};
\draw[blue] (1, 0) -- ++ (0,1);
\draw[blue] (1, 0) -- ++ (.35,0) -- ++ (.15,.20) -- ++ (.15,-.20) -- ++ (.35,0);
% tile at position (x,y)=(1, 1)
\node[black] at (1.5, 1.5) {1};
\draw[blue] (1, 1) -- ++ (0,.25) arc (-90:90:.1) -- ++ (0,.1) arc (-90:90:.1) -- ++ (0,.25);
\draw[blue] (1, 1) -- ++ (1,0);
% tile at position (x,y)=(1, 2)
\node[black] at (1.5, 2.5) {3};
\draw[blue] (1, 2) -- ++ (0,.15) arc (-90:90:.1) -- ++ (0,.05) arc (-90:90:.1) -- ++ (0,.05) arc (-90:90:.1) -- ++ (0,.15);
\draw[blue] (1, 2) -- ++ (.3,0) -- ++ (.1,.15) -- ++ (.1,-.15) -- ++ (.1,.15) -- ++ (.1,-.15) -- ++ (.3,0);
% tile at position (x,y)=(1, 3)
\node[black] at (1.5, 3.5) {8};
\draw[blue] (1, 3) -- ++ (0,.35) arc (-90:90:.15) -- ++ (0,.35);
\draw[blue] (1, 3) -- ++ (.3,0) -- ++ (.1,.15) -- ++ (.1,-.15) -- ++ (.1,.15) -- ++ (.1,-.15) -- ++ (.3,0);
% tile at position (x,y)=(1, 4)
\node[black] at (1.5, 4.5) {7};
\draw[blue] (1, 5) -- ++ (.35,0) -- ++ (.15,.20) -- ++ (.15,-.20) -- ++ (.35,0);
\draw[blue] (1, 4) -- ++ (0,1);
\draw[blue] (1, 4) -- ++ (.3,0) -- ++ (.1,.15) -- ++ (.1,-.15) -- ++ (.1,.15) -- ++ (.1,-.15) -- ++ (.3,0);
% tile at position (x,y)=(2, 0)
\node[black] at (2.5, 0.5) {7};
\draw[blue] (2, 0) -- ++ (0,1);
\draw[blue] (2, 0) -- ++ (.3,0) -- ++ (.1,.15) -- ++ (.1,-.15) -- ++ (.1,.15) -- ++ (.1,-.15) -- ++ (.3,0);
% tile at position (x,y)=(2, 1)
\node[black] at (2.5, 1.5) {0};
\draw[blue] (2, 1) -- ++ (0,.25) arc (-90:90:.1) -- ++ (0,.1) arc (-90:90:.1) -- ++ (0,.25);
\draw[blue] (2, 1) -- ++ (.35,0) -- ++ (.15,.20) -- ++ (.15,-.20) -- ++ (.35,0);
% tile at position (x,y)=(2, 2)
\node[black] at (2.5, 2.5) {9};
\draw[blue] (2, 2) -- ++ (0,.35) arc (-90:90:.15) -- ++ (0,.35);
\draw[blue] (2, 2) -- ++ (.1,0) -- ++ (.1,.15) -- ++ (.1,-.15) -- ++ (.1,.15) -- ++ (.1,-.15) -- ++ (.1,.15) -- ++ (.1,-.15) -- ++ (.1,.15) -- ++ (.1,-.15) -- ++ (.1,0);
% tile at position (x,y)=(2, 3)
\node[black] at (2.5, 3.5) {7};
\draw[blue] (2, 3) -- ++ (0,1);
\draw[blue] (2, 3) -- ++ (.3,0) -- ++ (.1,.15) -- ++ (.1,-.15) -- ++ (.1,.15) -- ++ (.1,-.15) -- ++ (.3,0);
% tile at position (x,y)=(2, 4)
\node[black] at (2.5, 4.5) {5};
\draw[blue] (2, 5) -- ++ (.35,0) -- ++ (.15,.20) -- ++ (.15,-.20) -- ++ (.35,0);
\draw[blue] (2, 4) -- ++ (0,.15) arc (-90:90:.1) -- ++ (0,.05) arc (-90:90:.1) -- ++ (0,.05) arc (-90:90:.1) -- ++ (0,.15);
\draw[blue] (2, 4) -- ++ (.35,0) -- ++ (.15,.20) -- ++ (.15,-.20) -- ++ (.35,0);
% tile at position (x,y)=(3, 0)
\node[black] at (3.5, 0.5) {4};
\draw[blue] (3, 0) -- ++ (0,.15) arc (-90:90:.1) -- ++ (0,.05) arc (-90:90:.1) -- ++ (0,.05) arc (-90:90:.1) -- ++ (0,.15);
\draw[blue] (3, 0) -- ++ (.2,0) -- ++ (.1,.15) -- ++ (.1,-.15) -- ++ (.1,.15) -- ++ (.1,-.15) -- ++ (.1,.15) -- ++ (.1,-.15) -- ++ (.2,0);
% tile at position (x,y)=(3, 1)
\node[black] at (3.5, 1.5) {0};
\draw[blue] (3, 1) -- ++ (0,.25) arc (-90:90:.1) -- ++ (0,.1) arc (-90:90:.1) -- ++ (0,.25);
\draw[blue] (3, 1) -- ++ (.35,0) -- ++ (.15,.20) -- ++ (.15,-.20) -- ++ (.35,0);
% tile at position (x,y)=(3, 2)
\node[black] at (3.5, 2.5) {9};
\draw[blue] (3, 2) -- ++ (0,.35) arc (-90:90:.15) -- ++ (0,.35);
\draw[blue] (3, 2) -- ++ (.1,0) -- ++ (.1,.15) -- ++ (.1,-.15) -- ++ (.1,.15) -- ++ (.1,-.15) -- ++ (.1,.15) -- ++ (.1,-.15) -- ++ (.1,.15) -- ++ (.1,-.15) -- ++ (.1,0);
% tile at position (x,y)=(3, 3)
\node[black] at (3.5, 3.5) {3};
\draw[blue] (3, 3) -- ++ (0,.15) arc (-90:90:.1) -- ++ (0,.05) arc (-90:90:.1) -- ++ (0,.05) arc (-90:90:.1) -- ++ (0,.15);
\draw[blue] (3, 3) -- ++ (.3,0) -- ++ (.1,.15) -- ++ (.1,-.15) -- ++ (.1,.15) -- ++ (.1,-.15) -- ++ (.3,0);
% tile at position (x,y)=(3, 4)
\node[black] at (3.5, 4.5) {7};
\draw[blue] (3, 5) -- ++ (.35,0) -- ++ (.15,.20) -- ++ (.15,-.20) -- ++ (.35,0);
\draw[blue] (3, 4) -- ++ (0,1);
\draw[blue] (3, 4) -- ++ (.3,0) -- ++ (.1,.15) -- ++ (.1,-.15) -- ++ (.1,.15) -- ++ (.1,-.15) -- ++ (.3,0);
% tile at position (x,y)=(4, 0)
\node[black] at (4.5, 0.5) {5};
\draw[blue] (5, 0) -- ++ (0,1);
\draw[blue] (4, 0) -- ++ (0,.15) arc (-90:90:.1) -- ++ (0,.05) arc (-90:90:.1) -- ++ (0,.05) arc (-90:90:.1) -- ++ (0,.15);
\draw[blue] (4, 0) -- ++ (.35,0) -- ++ (.15,.20) -- ++ (.15,-.20) -- ++ (.35,0);
% tile at position (x,y)=(4, 1)
\node[black] at (4.5, 1.5) {0};
\draw[blue] (5, 1) -- ++ (0,.25) arc (-90:90:.1) -- ++ (0,.1) arc (-90:90:.1) -- ++ (0,.25);
\draw[blue] (4, 1) -- ++ (0,.25) arc (-90:90:.1) -- ++ (0,.1) arc (-90:90:.1) -- ++ (0,.25);
\draw[blue] (4, 1) -- ++ (.35,0) -- ++ (.15,.20) -- ++ (.15,-.20) -- ++ (.35,0);
% tile at position (x,y)=(4, 2)
\node[black] at (4.5, 2.5) {9};
\draw[blue] (5, 2) -- ++ (0,.35) arc (-90:90:.15) -- ++ (0,.35);
\draw[blue] (4, 2) -- ++ (0,.35) arc (-90:90:.15) -- ++ (0,.35);
\draw[blue] (4, 2) -- ++ (.1,0) -- ++ (.1,.15) -- ++ (.1,-.15) -- ++ (.1,.15) -- ++ (.1,-.15) -- ++ (.1,.15) -- ++ (.1,-.15) -- ++ (.1,.15) -- ++ (.1,-.15) -- ++ (.1,0);
% tile at position (x,y)=(4, 3)
\node[black] at (4.5, 3.5) {10};
\draw[blue] (5, 3) -- ++ (0,.15) arc (-90:90:.1) -- ++ (0,.05) arc (-90:90:.1) -- ++ (0,.05) arc (-90:90:.1) -- ++ (0,.15);
\draw[blue] (4, 3) -- ++ (0,.35) arc (-90:90:.15) -- ++ (0,.35);
\draw[blue] (4, 3) -- ++ (.3,0) -- ++ (.1,.15) -- ++ (.1,-.15) -- ++ (.1,.15) -- ++ (.1,-.15) -- ++ (.3,0);
% tile at position (x,y)=(4, 4)
\node[black] at (4.5, 4.5) {4};
\draw[blue] (5, 4) -- ++ (0,.15) arc (-90:90:.1) -- ++ (0,.05) arc (-90:90:.1) -- ++ (0,.05) arc (-90:90:.1) -- ++ (0,.15);
\draw[blue] (4, 5) -- ++ (.35,0) -- ++ (.15,.20) -- ++ (.15,-.20) -- ++ (.35,0);
\draw[blue] (4, 4) -- ++ (0,.15) arc (-90:90:.1) -- ++ (0,.05) arc (-90:90:.1) -- ++ (0,.05) arc (-90:90:.1) -- ++ (0,.15);
\draw[blue] (4, 4) -- ++ (.2,0) -- ++ (.1,.15) -- ++ (.1,-.15) -- ++ (.1,.15) -- ++ (.1,-.15) -- ++ (.1,.15) -- ++ (.1,-.15) -- ++ (.2,0);
\node[yshift=2.5mm] at (1,5) {\Huge\ScissorRightBrokenBottom};
\end{tikzpicture}
